Eventual hyperbolic dimension of entire functions and Poincar\'e functions of polynomials

Let $ P \colon \mathbb{C} \to \mathbb{C} $ be an entire function. A Poincar\'e function $ L \colon \mathbb{C} \to \mathbb{C} $ of $ P $ is the entire extension of a linearising coordinate near a repelling fixed point of $ P $. We propose such Poincar\'e functions as a rich and natural class of dynamical systems from the point of view of measurable dynamics, showing that the measurable dynamics of $ P $ influences that of $ L $. More precisely, the hyperbolic dimension of $ P $ is a lower bound for the hyperbolic dimension of $ L $. Our results allow us to describe a large collection of hyperbolic entire functions having full hyperbolic dimension, and hence no natural invariant measures. (The existence of such examples was only recently established, using very different and much less direct methods.) We also give a negative answer to a natural question concerning the behaviour of eventual dimensions under quasiconformal equivalence.

==> wv-proof-tx-cut.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wv-proof-tx-cut.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{624.9375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43749043)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{wv-proof-tx-cut.pdf}}%
    \put(0.28545483,0.34740282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.62194563,0.19744497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.32202993,0.19195872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.49393283,0.36203286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\times\rho$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{wv-proof-tx-cut.pdf}}%
    \put(0.41895389,0.05663087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_k$}}}%
    \put(0.08627288,0.03841526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_f$}}}%
    \put(0.84505368,0.24865009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.84385928,0.37846975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.75727342,0.13066477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.85005004,0.0643927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_k$}}}%
    \put(0.81616884,0.11917455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.13727842,0.28340138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
  \end{picture}%
\endgroup%

